Using Randomized Nystr\"om Preconditioners to Accelerate Variational Image Reconstruction

Model-based iterative reconstruction plays a key role in solving inverse problems. However, the associated minimization problems are generally large-scale, nonsmooth, and sometimes even nonconvex, which present challenges in designing efficient iterative solvers. Preconditioning methods can significantly accelerate the convergence of iterative methods. In some applications, computing preconditioners on-the-fly is beneficial. Moreover, forward models in image reconstruction are typically represented as operators, and the corresponding explicit matrices are often unavailable, which brings additional challenges in designing preconditioners. Therefore, for practical use, computing and applying preconditioners should be computationally inexpensive. This paper adapts the randomized Nystr\"om approximation to compute effective preconditioners that accelerate image reconstruction without requiring an explicit matrix for the forward model. We leverage modern GPU computational platforms to compute the preconditioner on-the-fly. Moreover, we propose efficient approaches for applying the preconditioners to problems with classical nonsmooth regularizers, i.e., wavelet, total variation, and Hessian Schatten-norm. Our numerical results on image deblurring, super-resolution with impulsive noise, and 2D computed tomography reconstruction illustrate the efficiency and effectiveness of the proposed preconditioner.

==> figslatex/CTRecoMain.tex <==
\begin{figure*}[ht]
\vspace{-2.5cm}
	\centering
\begin{tikzpicture}
    %%%%%%%%%%%%%% p=1 %%%%%%%%%%%%%%
    \begin{axis}[at={(0,0)},anchor = north west,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70,ylabel = Wavelet,width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=1.5cm,
        %xshift=10cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.3cm,xshift=-1.4cm},
       ]

    \node[inner sep=0.5pt, anchor = south west] (p1_1) at (0,0) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/Parallelim_iter_wo_1010.pdf}};
    
    \node at (26,26.5) {\color{white} $10$};
    
    \node at (5,3) {\color{white} w/o};
    \node at (23,3) {\color{white} $23.57$};
    
    \node[inner sep=0.5pt, anchor = west] (p1_2) at (p1_1.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/Sketchsize20Parallelim_iter_w_1010.pdf}};

    %\node at (55,26.5) {\color{white} $10$};
    
    \node at (53,3) {\color{white} $27.21$};
    
    \node at (33,3) {\color{white} w};
    
    \node[inner sep=0.5pt, anchor = west] (p1_3) at (p1_2.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/Parallelim_iter_wo_2010.pdf}};

    \node at (86,26.5) {\color{white} $20$};
    
    \node at (64,3) {\color{white} w/o};
    
    \node at (82.5,3) {\color{white} $28.22$};
   
 \node[inner sep=0.5pt, anchor = west] (p1_4) at (p1_3.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/Sketchsize20Parallelim_iter_w_2010.pdf}};

  \node at (112,3) {\color{white} $32.33$};
    
  \node at (92,3) {\color{white} w};

    
 \node[inner sep=0.5pt, anchor = west] (p1_5) at (p1_4.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/Parallelim_iter_wo_4010.pdf}};

    \node at (145,26.5) {\color{white} $40$};
    
    \node at (123,3) {\color{white} w/o};
    
    \node at (142,3) {\color{white} $33.21$};
    
 \node[inner sep=0.5pt, anchor = west] (p1_6) at (p1_5.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/Sketchsize20Parallelim_iter_w_4010.pdf}};

    \node at (151,3) {\color{white} w};
    
    \node at (171.5,3) {\color{white} $34.33$};
    
\node[inner sep=0.5pt, anchor = west] (p1_7) at (p1_6.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/Parallelim_iter_wo_60.pdf}};

    \node at (204,26.5) {\color{white} $60$};
    
    \node at (183,3) {\color{white} w/o};
    
    \node at (200.5,3) {\color{white} $34.23$};

\node[inner sep=0.5pt, anchor = west] (p1_8) at (p1_7.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/Sketchsize20Parallelim_iter_w_6010.pdf}};

\node at (210,3) {\color{white} w};
    
\node at (230.5,3) {\color{white} $34.67$};


 % \node[inner sep=0pt, anchor = west] (p1_9) at (p1_8.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/GT_10.pdf}};

  % \node at (150,45) {\color{white} TV};
  % \node at (185,45) {\color{white} iter.=$40$};
  
  % \node at (153,3) {\color{white} w-$20$};
  % \node at (184,3) {\color{white} $33.63$dB};
 

%\node at (238,45) {\color{white} GT};
\end{axis}

 \begin{axis}[at={(p1_1.south west)},anchor = north west,
     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,ylabel = TV,
         scale only axis,
         enlargelimits=false,
         yshift=2.8cm,
         %xshift=10cm,
         %outer sep=6pt,
         %inner sep=-5pt,
         %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
         axis equal image,
         xticklabels={,,},yticklabels={,,},
         ylabel style={yshift=-0.3cm,xshift=-1.4cm},
        ]
        
   \node[inner sep=0.5pt, anchor = south west] (TVp1_1) at (0,0) {\includegraphics[width=0.11\textwidth]{Figures/CTTVParallel/Parallelim_iter_wo_10_im10.pdf}};
   
  
    \node at (23,3) {\color{white} $23.60$};
    
    
    \node[inner sep=0.5pt, anchor = west] (TVp1_2) at (TVp1_1.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTTVParallel/Sketchsize20Parallelim_iter_w_10_im10.pdf}};
 
    \node at (53,3) {\color{white} $25.91$};
    
  
    \node[inner sep=0.5pt, anchor = west] (TVp1_3) at (TVp1_2.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTTVParallel/Parallelim_iter_wo_20_im10.pdf}};

    \node at (82.5,3) {\color{white} $28.38$};
   
 \node[inner sep=0.5pt, anchor = west] (TVp1_4) at (TVp1_3.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTTVParallel/Sketchsize20Parallelim_iter_w_20_im10.pdf}};

  \node at (112,3) {\color{white} $31.22$};
    

    
 \node[inner sep=0.5pt, anchor = west] (TVp1_5) at (TVp1_4.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTTVParallel/Parallelim_iter_wo_40_im10.pdf}};

    
    \node at (142,3) {\color{white} $33.18$};
    
 \node[inner sep=0.5pt, anchor = west] (TVp1_6) at (TVp1_5.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTTVParallel/Sketchsize20Parallelim_iter_w_40_im10.pdf}};

    
    \node at (171.5,3) {\color{white} $33.65$};
    
\node[inner sep=0.5pt, anchor = west] (TVp1_7) at (TVp1_6.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTTVParallel/Parallelim_iter_wo_60_im10.pdf}};
    
    
    \node at (200.5,3) {\color{white} $33.67$};

\node[inner sep=0.5pt, anchor = west] (TVp1_8) at (TVp1_7.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTTVParallel/Sketchsize20Parallelim_iter_w_60_im10.pdf}};


\node at (230.5,3) {\color{white} $33.75$};

 \end{axis}


 \begin{axis}[at={(TVp1_1.south west)},anchor = north west,
     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,ylabel = HS,%$_1$
         scale only axis,
         enlargelimits=false,
         yshift=2.8cm,
         %xshift=10cm,
         %outer sep=6pt,
         %inner sep=-5pt,
         %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
         axis equal image,
         xticklabels={,,},yticklabels={,,},
         ylabel style={yshift=-0.3cm,xshift=-1.4cm},
        ]
        
   \node[inner sep=0.5pt, anchor = south west] (HSp1_1) at (0,0) {\includegraphics[width=0.11\textwidth]{Figures/CTHSParallel/HS1Parallelim_iter_wo_10_10.pdf}};
   
  
    \node at (23,3) {\color{white} $23.57$};
    
    
    \node[inner sep=0.5pt, anchor = west] (HSp1_2) at (HSp1_1.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTHSParallel/HS1Sketchsize100Parallelim_iter_w_10_10.pdf}};
 
    \node at (53,3) {\color{white} $29.67$};
    
  
    \node[inner sep=0.5pt, anchor = west] (HSp1_3) at (HSp1_2.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTHSParallel/HS1Parallelim_iter_wo_20_10.pdf}};

    \node at (82.5,3) {\color{white} $28.21$};
   
 \node[inner sep=0.5pt, anchor = west] (HSp1_4) at (HSp1_3.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTHSParallel/HS1Sketchsize100Parallelim_iter_w_20_10.pdf}};

  \node at (112,3) {\color{white} $33.87$};
    

    
 \node[inner sep=0.5pt, anchor = west] (HSp1_5) at (HSp1_4.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTHSParallel/HS1Parallelim_iter_wo_40_10.pdf}};

    
    \node at (142,3) {\color{white} $33.36$};
    
 \node[inner sep=0.5pt, anchor = west] (HSp1_6) at (HSp1_5.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTHSParallel/HS1Sketchsize100Parallelim_iter_w_40_10.pdf}};

    
    \node at (171.5,3) {\color{white} $36.22$};
    
\node[inner sep=0.5pt, anchor = west] (HSp1_7) at (HSp1_6.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTHSParallel/HS1Parallelim_iter_wo_60_10.pdf}};
    
    
    \node at (200.5,3) {\color{white} $35.08$};

\node[inner sep=0.5pt, anchor = west] (HSp1_8) at (HSp1_7.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTHSParallel/HS1Sketchsize100Parallelim_iter_w_60_10.pdf}};

\node at (230.5,3) {\color{white} $36.98$};

 \end{axis}
 
\end{tikzpicture} 
\caption{
The reconstructed images. *1-3 row, wavelet/TV/HS w/o vs. w*
}
\label{fig:CTParallel:RecoImages}
\end{figure*}

\begin{figure}%[ht]
    \centering
    \subfigure[]{\includegraphics[width=0.42\linewidth]{Figures/CTWavParallel/ParallelLossIterDiffSketch_10.pdf}\label{fig:CTParallel:Wav:lossiter}}
    \subfigure[]{\includegraphics[width=0.42\linewidth]{Figures/CTWavParallel/ParallelLossTimeDiffSketch_10.pdf}\label{fig:CTParallel:Wav:losstime}}
    
    \subfigure[]{\includegraphics[width=0.43\linewidth]{Figures/CTWavParallel/ParallelPSNRIterDiffSketch_10.pdf}\label{fig:CTParallel:Wav:psnriter}}
    \subfigure[]{\includegraphics[width=0.42\linewidth]{Figures/CTWavParallel/ParallelPSNRTimeDiffSketch_10.pdf}\label{fig:CTParallel:Wav:psnrtime}}
    \caption{Comparison of using \RNP for wavelet based CT reconstruction. }
    \label{fig:CTParallel:Wav}
\end{figure}
%The first row presents the cost values versus iteration and wall time, while the second row shows the PSNR values.
\begin{figure}%[ht]
    \centering
    \subfigure[]{\includegraphics[width=0.435\linewidth]{Figures/CTTVParallel/ParallelLossIterDiffSketch_10.pdf}}
    \subfigure[]{\includegraphics[width=0.42\linewidth]{Figures/CTTVParallel/ParallelLossTimeDiffSketch_10.pdf}}
    
    \subfigure[]{\includegraphics[width=0.43\linewidth]{Figures/CTTVParallel/ParallelPSNRIterDiffSketch_10.pdf}}
    \subfigure[]{\includegraphics[width=0.42\linewidth]{Figures/CTTVParallel/ParallelPSNRTimeDiffSketch_10.pdf}}

    \caption{Comparison of using \RNP for TV based CT reconstruction.}
    \label{fig:CTParallel:TV}
\end{figure}
%The first row presents the cost values versus iteration and wall time, while the second row shows the PSNR values. with $100$ views

\begin{figure}%[ht]
    \centering
    \subfigure[]{\includegraphics[width=0.35\linewidth]{Figures/CTGT/GT_10.pdf}\label{fig:CT:GT:a}}
    \subfigure[]{\includegraphics[width=0.35\linewidth]{Figures/CTGT/GT_100.pdf}\label{fig:CT:GT:b}}
    \caption{Two used ground truth images.}
    \label{fig:CT:GT}
\end{figure}

\begin{figure}%[ht]
    \centering
    \subfigure[]{\includegraphics[width=0.435\linewidth]{Figures/CTHSParallel/HS1ParallelLossIterSketch_10.pdf}}
    \subfigure[]{\includegraphics[width=0.42\linewidth]{Figures/CTHSParallel/HS1ParallelLossTimeSketch_10.pdf}}
    
    \subfigure[]{\includegraphics[width=0.43\linewidth]{Figures/CTHSParallel/HS1ParallelPSNRIterSketch_10.pdf}}
    \subfigure[]{\includegraphics[width=0.42\linewidth]{Figures/CTHSParallel/HS1ParallelPSNRTimeSketch_10.pdf}}

    \caption{Comparison of using \RNP for HS$_1$ based CT reconstruction.}
    \label{fig:CTParallel:HS1}
\end{figure}

==> figslatex/GTFigs.tex <==
\begin{figure}[!t]%[!htb]
\centering

%\hspace{1cm}

\begin{tikzpicture}
    \begin{axis}[at={(0,0)},anchor = north west,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=0.6\textwidth,
        scale only axis,
        enlargelimits=false,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        colormap={whiteblue}{color=(black) color=(white)}, colorbar horizontal,
    colorbar style={
        width= 3.5cm,
        %title = {ml/min/100g},
        height = 0.25cm,
        yshift = 0.5cm,
        xshift = 0.1cm,
        xticklabel style ={xshift=0.2cm,yshift=0.2cm},%{text width=0.3em},
        %xtick=\empty,
        xtick={0,1},%{}
        %ßxticklabel = {1.333,1.413},%{1.333,1.413},%{0,0.15},
        %xticklabel pos=inside,
        rotate=90,
        %samples=10,    
        at={(0.55,0.95)}%,
        %at={(-8,0.0)},
%         title= Colormap Title,
%                         xtick style={draw=none},
%  xtick={0,100,200,300},
%xticklabel style={font=\small,/pgf/number format/.cd}, %xshift=3pt,yshift=6pt,
% at={(-0.5,0.0)},anchor=south,   
%title style={xshift=1.7cm,yshift=0.6cm,rotate=90,font = \small},
    },   point meta min=0,
           point meta max=1]%
        %yshift = cm,xshift=-0.5cm
   \node[inner sep=0pt, anchor = south west] (GT_xy_1) at (0,0) {\includegraphics[width=0.18\textwidth]{fig/Brain_GT.pdf}};
   
\node[inner sep=8pt, anchor = west] (GT_xy_2) at (GT_xy_1.east) {\includegraphics[width=0.2\textwidth,angle=270]{fig/Knee_GT.pdf}};
   % \node at (0,2) {Knee};
 \end{axis}  
  \node at (2,-4.1) {{\small (a) Brain}};
  \node at (4.5,-4.1) {{\small (b) Knee}};
\end{tikzpicture}
	% \subfigure[Brain]{\includegraphics[scale=0.8]{fig/Brain_GT.pdf}}
	% \subfigure[Knee]{\includegraphics[scale=0.8]{fig/Knee_GT.pdf}}
	\caption{The magnitude of the complex-valued ground truth images.}
	\label{fig:GT_imag}
\end{figure}

==> figslatex/GaussianDeblurFigs.tex <==
\begin{figure}%[htb]
    \centering
    \subfigure[PSNR versus iteration.]{\includegraphics[width=0.45\linewidth]{Figures/GaussDeblur/PSNRlplqIter.pdf}}
    \subfigure[PSNR versus wall time.]{\includegraphics[width=0.47\linewidth]{Figures/GaussDeblur/PSNRlplqTime.pdf}}
    \caption{Comparison of different $p$ values for the leaves image with Gaussian blur. The added salt-and-pepper noise is $5\%$. ``P-'' denotes the use of a preconditioner.}
    \label{fig:GaussDeblur:PSNRIterandTime}
\end{figure}

\begin{figure}%[htb]
    \centering
    \includegraphics[width=0.8\linewidth]{Figures/GaussDeblur/IterCGlplqTime.pdf}
    \caption{Number of iterations when running CG of different $p$ values for the leaves image with uniform blur. The legend is identical to \Cref{fig:GaussDeblur:PSNRIterandTime}.}
    \label{fig:GaussDeblur:CGIter}
\end{figure}



% \begin{figure*}%[htb]
% 	\centering
	
% \begin{tikzpicture}
%     %%%%%%%%%%%%%% p=1 %%%%%%%%%%%%%%,ylabel = $\ell_1-\ell_1$
%         \begin{axis}[at={(0,0)},anchor = north west,
%     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
%         scale only axis,
%         enlargelimits=false,
%         %yshift=1.5cm,
%         %xshift=10cm,
%         %outer sep=6pt,
%         %inner sep=-5pt,
%         %axis on top,
%        axis line style={draw=none},
%        tick style={draw=none},
%         axis equal image,
%         xticklabels={,,},yticklabels={,,},
%         %ylabel style={yshift=-0.2cm,xshift=-0.6cm},
%        ]

% \node[inner sep=0pt, anchor = south west] (p1_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figures/GaussDeblur/Noisy.pdf}};
    
%     \node at (8,3) {\color{red} Noisy};
    
%  \node[inner sep=2pt, anchor = west] (p1_2) at (p1_1.east) {\includegraphics[ width=0.18\textwidth]{Figures/GaussDeblur/Iml1l1_iter_6.pdf}};

% \node at (57,3) {\color{red} $\ell_1-\ell_1$};
% \node at (87,3) {\color{red} $29.64$dB};
    
%     % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
%     %\scalebox{1}[-1]
    
%  \node[inner sep=1pt, anchor = west] (p1_3) at (p1_2.east) {\includegraphics[ width=0.18\textwidth]{Figures/GaussDeblur/Iml08l1_iter_6.pdf}};
    
%   \node at (107,3) {\color{red} $\ell_{0.8}-\ell_1$};

%   \node at (135,3) {\color{red} $31.48$dB};
 
%  \node[inner sep=1pt, anchor = west] (p1_4) at (p1_3.east) {\includegraphics[ width=0.18\textwidth]{Figures/GaussDeblur/Iml05l1_iter_6.pdf}};
 
%   \node at (156,3) {\color{red} $\ell_{0.5}-\ell_1$};
%   \node at (184,3) {\color{red} $33.28$dB};
 
%  \node[inner sep=1pt, anchor = west] (p1_5) at (p1_4.east) {\includegraphics[ width=0.18\textwidth]{Figures/GaussDeblur/GT.pdf}};
% \node at (198.5,3) {\color{red} GT};
  
%  \end{axis}

% \end{tikzpicture} 

% \caption{
% The reconstructed leaves image at $6$th iteration with different $p$ values. The PSNR value is labeled in the right bottom corner of each image. The first and fifth columns are the noisy measurement and the ground truth, respectively.
% }
% \label{fig:GaussDeblur:RecoImages}
% \end{figure*}


==> figslatex/Radial_brain.tex <==

\begin{figure*}%[!htb]
	\centering
	%\begin{tikzpicture}
  %\usetikzlibrary{calc}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.205*\textwidth,
%  	height=0.13*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.7em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
% \nextgroupplot[ylabel={Cost},xlabel={Iterations},xmax = 16,ymax = 105,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},tick align=outside,
% tick pos=left]%,ymode=log
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};   % log basis y=10,
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
%     \legend{APM, CQNPM};
% \nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 16,ymax=105,,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},xtick align=outside,
% tick pos=left,ytick={},yticklabels={},xshift=-7mm,ymode=log]%ylabel={Cost},
% \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};
  
% \addplot[solid,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
% %\legend{APM, CQNPM};
%  \end{groupplot}
% \end{tikzpicture}

% \begin{tikzpicture}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.41*\textwidth,
%  	height=0.16*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
%      \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12,ymax = 31,xtick={0,3,6,12},
% xticklabels={0,3,6,12},tick align=outside,
% tick pos=left]
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_PSNR, col sep=comma] {Brain_TV_fista.csv};   
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_PSNR, col sep=comma] {Brain_TV_QNP.csv};
%      %\legend{APM, CQNPM}; 

%  \end{groupplot}
% \end{tikzpicture}

    \begin{tikzpicture}
    %yshift=0.4cm
%     %%%%%%%%%%%%%% ADMM %%%%%%%%%%%%%%
%      \begin{axis}[at={(0,0)},anchor = north west, ylabel = ADMM,
%     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
%         scale only axis,
%         enlargelimits=false,
%         %axis on top,
%         %xshift=-10cm,
%         axis line style={draw=none},
%         tick style={draw=none},
%         axis equal image,
%         xticklabels={,,},yticklabels={,,},
%         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
%         ]
%     \node[inner sep=0pt, anchor = south west] (ADMM_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ADMM_iter25.pdf}};%XY_1
%     \node at (11,48) {\color{white} $\text{iter.}=25$};
%     \node at (11,4) {\color{red} $28.09$dB};
%     %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
%     %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
%     \node[inner sep=0pt, anchor = west] (ADMM_2) at (ADMM_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ADMM_iter50.pdf}};%XY_2
%     \node at (52,48) {\color{white} $50$};
%     \node at (57,4) {\color{red} $30.11$dB};
%     % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
%     %\scalebox{1}[-1]
%     \node[inner sep=0pt, anchor = west] (ADMM_3) at (ADMM_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ADMM_iter100.pdf}};
%     \node at (100,48) {\color{white} $100$};
%     \node at (105,4) {\color{red} $32.23$dB};
 
%  \node[inner sep=0pt, anchor = west] (ADMM_4) at (ADMM_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ADMM_iter200.pdf}};
%     \node at (148,48) {\color{white} $200$};
%  \node at (153,4) {\color{red} $33.91$dB};

%  \node[inner sep=0pt, anchor = west] (ADMM_5) at (ADMM_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/SpiralErr/SpiralBrain1Err_ADMM_iter200.pdf}};
    
% \node at (195,48) {\color{white} $200$};
% \node at (210,4) {{\color{white} error maps } {\color{red} \Large $\times 5$}};
% \end{axis}
    %%%%%%%%%%%%%% ISTA %%%%%%%%%%%%%%
    \begin{axis}[at={(0,0)},anchor = north west,ylabel = ISTA,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=1.2cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (ISTA_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1ISTA_iter25.pdf}};%XY_1
    \node at (11,46) {\color{white} $\text{iter.}=25$};
    \node at (10,3) {\color{red} $27.95$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=0pt, anchor = west] (ISTA_2) at (ISTA_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1ISTA_iter50.pdf}};
    %XY_2
    \node at (52,46) {\color{white} $50$};
    \node at (57,3) {\color{red} $29.22$dB};
    
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    %\scalebox{1}[-1]
    
    \node[inner sep=0pt, anchor = west] (ISTA_3) at (ISTA_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1ISTA_iter100.pdf}};
   \node at (100,46) {\color{white} $100$};
    \node at (105,3) {\color{red} $30.16$dB};
 
 \node[inner sep=0pt, anchor = west] (ISTA_4) at (ISTA_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1ISTA_iter200.pdf}};
   \node at (148,46) {\color{white} $200$};
 \node at (153,3) {\color{red} $30.55$dB};

 \node[inner sep=0pt, anchor = west] (ISTA_5) at (ISTA_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/RadialErr/RadialBrain1Err_ISTA_iter200.pdf}};
    
\node at (195,46) {\color{white} $200$};
\node at (210,5) {{\color{white} error maps } {\color{red} \Large $\times 5$}};

 \end{axis}

\begin{axis}[at={(ISTA_1.south west)},anchor = north west,ylabel = \PPnPE-F-1,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=1.3cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (PPnPF1_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Pre1_ISTA_iter25.pdf}};
    %XY_1
    %\node at (11,48) {\color{white} $\text{iter.}=25$};
    \node at (10,3) {\color{red} $29.22$dB};
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=0pt, anchor = west] (PPnPF1_2) at (PPnPF1_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Pre1_ISTA_iter50.pdf}};%XY_2
    %\node at (52,48) {\color{white} $50$};
    \node at (57,3) {\color{red} $30.23$dB};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
    %\scalebox{1}[-1]
    \node[inner sep=0pt, anchor = west] (PPnPF1_3) at (PPnPF1_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Pre1_ISTA_iter100.pdf}};
    %\node at (100,48) {\color{white} $100$};
    \node at (105,3) {\color{red} $31.06$dB};
 
 \node[inner sep=0pt, anchor = west] (PPnPF1_4) at (PPnPF1_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Pre1_ISTA_iter200.pdf}};
   % \node at (148,48) {\color{white} $200$};
 \node at (153,3) {\color{red} $31.24$dB};

 \node[inner sep=0pt, anchor = west] (PPnPF1_5) at (PPnPF1_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/RadialErr/RadialBrain1Err_ISTA_iter200.pdf}};
%\node at (195,48) {\color{white} $200$};
%\node at (210,5) {{\color{white} error maps } {\color{red} \Large $\times 5$}};
 \end{axis}

 \begin{axis}[at={(PPnPF1_1.south west)},anchor = north west,ylabel = \PPnPE-F-Cheb,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=1.3cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (PPnPF2_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Cheb_ISTA_iter25.pdf}};
    %XY_1
    %\node at (11,48) {\color{white} $\text{iter.}=25$};
    \node at (10,3) {\color{red} $30.24$dB};
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=0pt, anchor = west] (PPnPF2_2) at (PPnPF2_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Cheb_ISTA_iter50.pdf}};%XY_2
    %\node at (52,48) {\color{white} $50$};
    \node at (57,3) {\color{red} $31.17$dB};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
    %\scalebox{1}[-1]
    \node[inner sep=0pt, anchor = west] (PPnPF2_3) at (PPnPF2_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Cheb_ISTA_iter100.pdf}};
    
    %\node at (100,48) {\color{white} $100$};
    \node at (105,3) {\color{red} $31.92$dB};
 
 \node[inner sep=0pt, anchor = west] (PPnPF2_4) at (PPnPF2_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Cheb_ISTA_iter200.pdf}};
   % \node at (148,48) {\color{white} $200$};
 \node at (153,3) {\color{red} $31.84$dB};

 \node[inner sep=0pt, anchor = west] (PPnPF2_5) at (PPnPF2_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/RadialErr/RadialBrain1Err_Cheb_ISTA_iter200.pdf}};
    
 \end{axis}

 \begin{axis}[at={(PPnPF2_1.south west)},anchor = north west,ylabel = \PPnPE-D,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=1.3cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (PPnPD_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Dynamic_iter25.pdf}};%XY_1
    %\node at (11,48) {\color{white} $\text{iter.}=25$};
    
    \node at (10,3) {\color{red} $30.69$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=0pt, anchor = west] (PPnPD_2) at (PPnPD_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Dynamic_iter50.pdf}};
    %XY_2
    %\node at (52,48) {\color{white} $50$};
    \node at (57,3) {\color{red} $31.01$dB};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    %\scalebox{1}[-1]
    \node[inner sep=0pt, anchor = west] (PPnPD_3) at (PPnPD_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Dynamic_iter100.pdf}};
    %\node at (100,48) {\color{white} $100$};
    \node at (105,3) {\color{red} $31.67$dB};
 
 \node[inner sep=0pt, anchor = west] (PPnPD_4) at (PPnPD_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Dynamic_iter200.pdf}};
   % \node at (148,48) {\color{white} $200$};
 \node at (153,3) {\color{red} $32.05$dB};

 \node[inner sep=0pt, anchor = west] (PPnPD_5) at (PPnPD_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/RadialErr/RadialBrain1Err_Dynamic_iter200.pdf}};
    
%\node at (195,48) {\color{white} $200$};
%\node at (210,5) {{\color{white} error maps } {\color{red} \Large $\times 5$}};

\end{axis}
 
\end{tikzpicture} 

\caption{
The reconstructed brain $1$ images at $25$, $50$, $100$, $200$th iteration with different algorithms for radial acquisition. The PSNR value is labeled in the left bottom corner of each image. The fifth column shown the error maps ($\times 5$) of the reconstructed images at $200$th iteration.
}
\label{fig:RadialBrain1:visual}
\end{figure*}

\begin{table*}
    \centering
     \caption{Performance of each method on the reconstruction of other brain test images with radial acquisition. The definition of digits is identical to \Cref{tab:SpiralKneeOthers}. ``$-$'' means the method cannot reach higher PSNR in $200$ iterations.} 
     \setlength\tabcolsep{4pt}
\begin{tabular}{p{1.8cm}||rrr||rrr||rrr||rrr||rrr}
 %\hline
 %\multicolumn{4}{|c|}{Country List} \\
 
 \hline
 \hline
%\multirow{2}{ 3&4&5&6}\\
\multirow{2}*{\diagbox[innerwidth=1.83cm]{Methods}{Index} }&\multicolumn{3}{c||}{$2$}  & \multicolumn{3}{c||}{$3$}&\multicolumn{3}{c||}{$4$} &\multicolumn{3}{c||}{$5$} &\multicolumn{3}{c}{$6$}   \\
 %\hline
& PSNR$\uparrow$ & iter.$\downarrow$ &sec.$\downarrow$ &  PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ &PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ 
\\
\hline

PnP-ADMM   &  $30.76$	& $181$& 	$134.5$	& $31.31$& 	$181$& 	$132.7$& 	$30.79$& 	$182$& 	$133.3$& 	$29.63$& 	$175$	& $129.1$& 	$29.23$& 	$163$& 	$121.8$ \\

  \hline

\multirow{2}*{PnP-ISTA}& $-$& 	$-$& 	$-$& 	$-$& 	$-$	& $-$& 	$-$& 	$-$& 	$-$& 	$-$	& $-$&  $-$	& $-$	& $-$& 	$-$ 
\\

 & $30.73$& 	$200$	& $14.5$& 	$31.29$	& $200$	& $14.3$	& $30.77$	& $200$	& $14.4$& 	$29.59$	& $200$	& $14.4$	& $29.14$& 	$200$	& $14.4$  \\
  \hline

\multirow{2}*{\PPnPE-F-1} & $30.77$& 	$66$	& $9.0$& 	$31.31$	& $64$	& $8.7$& 	$30.81$	& $65$	& $8.8$	& $29.64$	& $61$& 	$8.4$	& $29.24$& 	$58$	& $8.0$  \\

& $31.38$	& $200$& 	$27.4$& 	$31.95$	& $200$& 	$27.3$& 	$31.46$& 	$200$& 	$27.2$& 	$30.25$& 	$200$	& $27.3$& 	$29.67$& 	$200$	& $27.5$  \\
  \hline

\multirow{2}*{\PPnPE-F-Cheb}
 & $30.80$	& $33$	& $4.6$& 	$31.35$& 	$32$	& $4.4$& 	$30.83$& $32$& 	$4.3$	& $29.66$& 	$30$	& $4.1$	& $29.23$& 	$28$	& $3.8$    \\
 
  &$31.93$& 	$200$	& $27.7$	& $32.50$	& $200$	& $27.3$	& $32.03$& 	$200$& 	$27.1$	& $30.82$	& $200$	& $27.2$& 	$30.13$	& $200$	& $27.3$  \\
  
  \hline

\multirow{2}*{\PPnPE-D}
& $30.77$& 	$\bm{18}$	& $\bm{1.3}$	& $31.41$& 	$\bm{24}$& 	$\bm{1.8}$	& $30.83$	& $\bm{20}$& 	$\bm{1.4}$& 	$29.66$	& $\bm{25}$& 	$\bm{1.8}$& 	{\color{blue}$29.23$}& 	$\bm{27}$	& $\bm{2.0}$ \\

& {\color{blue}$32.07$}	& $200$	& $14.7$	& {\color{blue}$32.68$}	& $200$& 	$14.3$& 	{\color{blue}$32.04$}	& $200$	& $14.4$& 	{\color{blue}$30.51$}& 	$200$	& $14.5$	& $28.70$	& $200$	& $14.5$ \\
%\hline
%\hline
\end{tabular}
    \label{tab:RadialBrainOthers}
\end{table*}

==> figslatex/Spiral_brain.tex <==

\begin{figure*}%[!htb]
	\centering
	%\begin{tikzpicture}
  %\usetikzlibrary{calc}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.205*\textwidth,
%  	height=0.13*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.7em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
% \nextgroupplot[ylabel={Cost},xlabel={Iterations},xmax = 16,ymax = 105,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},tick align=outside,
% tick pos=left]%,ymode=log
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};   % log basis y=10,
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
%     \legend{APM, CQNPM};
% \nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 16,ymax=105,,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},xtick align=outside,
% tick pos=left,ytick={},yticklabels={},xshift=-7mm,ymode=log]%ylabel={Cost},
% \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};
  
% \addplot[solid,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
% %\legend{APM, CQNPM};
%  \end{groupplot}
% \end{tikzpicture}

% \begin{tikzpicture}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.41*\textwidth,
%  	height=0.16*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
%      \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12,ymax = 31,xtick={0,3,6,12},
% xticklabels={0,3,6,12},tick align=outside,
% tick pos=left]
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_PSNR, col sep=comma] {Brain_TV_fista.csv};   
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_PSNR, col sep=comma] {Brain_TV_QNP.csv};
%      %\legend{APM, CQNPM}; 

%  \end{groupplot}
% \end{tikzpicture}

    \begin{tikzpicture}
    %yshift=0.4cm
%     %%%%%%%%%%%%%% ADMM %%%%%%%%%%%%%%
%      \begin{axis}[at={(0,0)},anchor = north west, ylabel = ADMM,
%     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
%         scale only axis,
%         enlargelimits=false,
%         %axis on top,
%         %xshift=-10cm,
%         axis line style={draw=none},
%         tick style={draw=none},
%         axis equal image,
%         xticklabels={,,},yticklabels={,,},
%         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
%         ]
%     \node[inner sep=0pt, anchor = south west] (ADMM_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ADMM_iter25.pdf}};%XY_1
%     \node at (11,48) {\color{white} $\text{iter.}=25$};
%     \node at (11,4) {\color{red} $28.09$dB};
%     %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
%     %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
%     \node[inner sep=0pt, anchor = west] (ADMM_2) at (ADMM_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ADMM_iter50.pdf}};%XY_2
%     \node at (52,48) {\color{white} $50$};
%     \node at (57,4) {\color{red} $30.11$dB};
%     % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
%     %\scalebox{1}[-1]
%     \node[inner sep=0pt, anchor = west] (ADMM_3) at (ADMM_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ADMM_iter100.pdf}};
%     \node at (100,48) {\color{white} $100$};
%     \node at (105,4) {\color{red} $32.23$dB};
 
%  \node[inner sep=0pt, anchor = west] (ADMM_4) at (ADMM_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ADMM_iter200.pdf}};
%     \node at (148,48) {\color{white} $200$};
%  \node at (153,4) {\color{red} $33.91$dB};

%  \node[inner sep=0pt, anchor = west] (ADMM_5) at (ADMM_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/SpiralErr/SpiralBrain1Err_ADMM_iter200.pdf}};
    
% \node at (195,48) {\color{white} $200$};
% \node at (210,4) {{\color{white} error maps } {\color{red} \Large $\times 5$}};
% \end{axis}
    %%%%%%%%%%%%%% ISTA %%%%%%%%%%%%%%
    \begin{axis}[at={(0,0)},anchor = north west,ylabel = PnP-ISTA,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=1.2cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (ISTA_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ISTA_iter25.pdf}};%XY_1
    \node at (11,47.5) {\color{white} $\text{iter.}=25$};
    \node at (10,3) {\color{red} $28.30$dB};
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=0pt, anchor = west] (ISTA_2) at (ISTA_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ISTA_iter50.pdf}};%XY_2
    \node at (52,47.5) {\color{white} $50$};
    \node at (57,3) {\color{red} $30.22$dB};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
    %\scalebox{1}[-1]
    \node[inner sep=0pt, anchor = west] (ISTA_3) at (ISTA_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ISTA_iter100.pdf}};
   \node at (100,47.5) {\color{white} $100$};
    \node at (105,3) {\color{red} $32.28$dB};
 
 \node[inner sep=0pt, anchor = west] (ISTA_4) at (ISTA_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ISTA_iter200.pdf}};
   \node at (148,47.5) {\color{white} $200$};
 \node at (153,3) {\color{red} $33.92$dB};

 \node[inner sep=0pt, anchor = west] (ISTA_5) at (ISTA_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/SpiralErr/SpiralBrain1Err_ISTA_iter200.pdf}};
    
\node at (195,47.5) {\color{white} $200$};
\node at (210,3) {{\color{white} error maps } {\color{red} \Large $\times 5$}};
\end{axis}

\begin{axis}[at={(ISTA_1.south west)},anchor = north west,ylabel = \PPnPE-F-1,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=1.3cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (PPnPF1_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Pre1_ISTA_iter25.pdf}};%XY_1
    %\node at (11,48) {\color{white} $\text{iter.}=25$};
    \node at (10,3) {\color{red} $30.21$dB};
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=0pt, anchor = west] (PPnPF1_2) at (PPnPF1_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Pre1_ISTA_iter50.pdf}};%XY_2
    %\node at (52,48) {\color{white} $50$};
    \node at (57,3) {\color{red} $32.34$dB};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
    %\scalebox{1}[-1]
    \node[inner sep=0pt, anchor = west] (PPnPF1_3) at (PPnPF1_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Pre1_ISTA_iter100.pdf}};
    %\node at (100,48) {\color{white} $100$};
    \node at (105,3) {\color{red} $34.47$dB};
 
 \node[inner sep=0pt, anchor = west] (PPnPF1_4) at (PPnPF1_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Pre1_ISTA_iter200.pdf}};
   % \node at (148,48) {\color{white} $200$};
 \node at (153,3) {\color{red} $35.89$dB};

 \node[inner sep=0pt, anchor = west] (PPnPF1_5) at (PPnPF1_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/SpiralErr/SpiralBrain1Err_Pre1_ISTA_iter200.pdf}};
%\node at (195,48) {\color{white} $200$};
%\node at (210,5) {{\color{white} error maps } {\color{red} \Large $\times 5$}};
 \end{axis}

 \begin{axis}[at={(PPnPF1_1.south west)},anchor = north west,ylabel = \PPnPE-F-Cheb,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=1.3cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (PPnPF2_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Cheb_ISTA_iter25.pdf}};%XY_1
    %\node at (11,48) {\color{white} $\text{iter.}=25$};
    \node at (10,3) {\color{red} $32.36$dB};
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=0pt, anchor = west] (PPnPF2_2) at (PPnPF2_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Cheb_ISTA_iter50.pdf}};%XY_2
    %\node at (52,48) {\color{white} $50$};
    \node at (57,3) {\color{red} $34.58$dB};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
    %\scalebox{1}[-1]
    \node[inner sep=0pt, anchor = west] (PPnPF2_3) at (PPnPF2_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Cheb_ISTA_iter100.pdf}};
    %\node at (100,48) {\color{white} $100$};
    \node at (105,3) {\color{red} $36.54$dB};
 
 \node[inner sep=0pt, anchor = west] (PPnPF2_4) at (PPnPF2_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Cheb_ISTA_iter200.pdf}};
   % \node at (148,48) {\color{white} $200$};
 \node at (153,3) {\color{red} $37.56$dB};

 \node[inner sep=0pt, anchor = west] (PPnPF2_5) at (PPnPF2_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/SpiralErr/SpiralBrain1Err_Cheb_ISTA_iter200.pdf}};
    
%\node at (195,48) {\color{white} $200$};
%\node at (210,5) {{\color{white} error maps } {\color{red} \Large $\times 5$}};
 \end{axis}

 \begin{axis}[at={(PPnPF2_1.south west)},anchor = north west,ylabel = \PPnPE-D,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=1.3cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (PPnPD_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Dynamic_iter25.pdf}};%XY_1
    %\node at (11,48) {\color{white} $\text{iter.}=25$};
    \node at (10,3) {\color{red} $34.68$dB};
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=0pt, anchor = west] (PPnPD_2) at (PPnPD_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Dynamic_iter50.pdf}};%XY_2
    %\node at (52,48) {\color{white} $50$};
    \node at (57,3) {\color{red} $35.59$dB};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
    %\scalebox{1}[-1]
    \node[inner sep=0pt, anchor = west] (PPnPD_3) at (PPnPD_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Dynamic_iter100.pdf}};
    %\node at (100,48) {\color{white} $100$};
    \node at (105,3) {\color{red} $37.03$dB};
 
 \node[inner sep=0pt, anchor = west] (PPnPD_4) at (PPnPD_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Dynamic_iter200.pdf}};
   % \node at (148,48) {\color{white} $200$};
 \node at (153,3) {\color{red} $38.51$dB};

 \node[inner sep=0pt, anchor = west] (PPnPD_5) at (PPnPD_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/SpiralErr/SpiralBrain1Err_Dynamic_iter200.pdf}};
    
%\node at (195,48) {\color{white} $200$};
%\node at (210,5) {{\color{white} error maps } {\color{red} \Large $\times 5$}};
 \end{axis}
 
\end{tikzpicture} 

\caption{The reconstructed brain $1$ images at $25$, $50$, $100$, $200$th iteration with spiral acquisition. The PSNR value is labeled in the left bottom corner of each image. The fifth column shown the error maps ($\times 5$) of the reconstructed images at $200$th iteration. We omitted the PnP-ADMM results since it is similar to PnP-ISTA.}
\label{fig:SpiralBrain1:visual}
\end{figure*}

\begin{table*}%[!htb]
    \centering
     \caption{PSNR performance of each method for reconstructing $5$ other brain test images with spiral acquisition.
     For PnP-ADMM, we showed the maximal PSNR and the associated number of iterations,
     and wall time that is used as the benchmark.
     For other methods on each test image,
     the second column of the first row represents
     the first iteration that exceeded PnP-ADMM PSNR.
     The related first and third columns are the associated PSNR and wall time, respectively.
     The \textbf{bold} digits denote the number of iterations and wall time
     of the fastest algorithm that first exceeded PnP-ADMM.
     The second row shows the PSNR and wall time at the $200$th iteration.
     The {\color{blue}blue} digits denote the highest PSNR at the $200$th iteration.}
     \setlength\tabcolsep{4pt}
\begin{tabular}{p{1.8cm}||rrr||rrr||rrr||rrr||rrr}
 %\hline
 %\multicolumn{4}{|c|}{Country List} \\
 
 \hline
 \hline
%\multirow{2}{ 3&4&5&6}\\
\multirow{2}*{\diagbox[innerwidth=1.83cm]{Methods}{Index} }&\multicolumn{3}{c||}{$2$}  & \multicolumn{3}{c||}{$3$}&\multicolumn{3}{c||}{$4$} &\multicolumn{3}{c||}{$5$} &\multicolumn{3}{c}{$6$}   \\
 %\hline
& PSNR$\uparrow$ & iter.$\downarrow$ &sec.$\downarrow$ &  PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ &PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ 
\\
\hline

PnP-ADMM   &  $34.29$&$200$&$147.6$  & $34.51$&$200$&$152.2$  &  $34.09$&$200$&$149.3$ &  $32.78$&$200$&$148.7$ & $31.70$&$200$&$148.8$\\

  \hline

\multirow{2}*{PnP-ISTA}&  $34.29$&$199$&$14.5$  & $34.52$&$200$&$14.4$ & $34.09$&$199$&$14.8$  & $32.78$&$199$&$14.3$ & $31.70$&$199$&$14.4$\\

 & $34.30$&$200$&$14.6$  & $34.52$&$200$&$14.4$ & $34.10$&$200$&$14.9$ & $32.79$&$200$&$14.4$ &$31.71$&$200$&$14.5$\\
  \hline

\multirow{2}*{\PPnPE-F-1} &  $34.32$&$76$&$10.4$ & $34.53$&$76$&$10.5$ & $34.10$&$76$&$10.7$ &$32.82$&$80$&$10.9$ &$31.72$&$79$&$10.8$\\

& $36.00$&$200$&$27.4$ & $36.17$&$200$&$27.5$  & $35.91$&$200$&$28.2$ & $34.85$&$200$&$27.1$ &$33.74$&$200$&$27.4$ \\
  \hline

\multirow{2}*{\PPnPE-F-Cheb}
 & $34.33$&$37$&$5.1$& $34.55$&$37$&$5.2$ & $34.13$&$37$&$5.2$& $32.84$&$39$&$5.3$&$31.72$&$38$&$5.2$  \\
 
  &$37.37$&$200$&$27.4$ & $37.57$&$200$&$28.1$ &  $37.38$ &$200$&$27.1$& $36.65$& $200$&$27.1$& $35.9$&$200$&$27.4$ \\
  
  \hline

\multirow{2}*{\PPnPE-D}
& $34.41$&$\bm {28}$&$\bm {2.0}$   & $34.59$&$\bm{24}$&$\bm{1.8}$  & $34.11$&$\bm{20}$&$\bm{1.5}$ & $32.87$&$\bm{19}$&$\bm{1.4}$ &$31.74$&$\bm{33}$&$\bm{2.4}$\\

&  {\color{blue}$37.40$}&$200$&$14.5$  & {\color{blue}$38.02$}&$200$&$14.9$ & {\color{blue}$38.01$}&$200$&$14.8$& {\color{blue} $37.43$}&$200$&$14.4$ &{\color{blue}$36.53$}&$200$&$14.5$\\
%\hline
%\hline
\end{tabular}
    \label{tab:SpiralBrainOthers}
\end{table*}

==> fjjwdphbtzhzystddvtgrqryjkfjwdjs/figslatex/CTRecoMain.tex <==
\begin{figure*}[ht]
\vspace{-2.5cm}
	\centering
\begin{tikzpicture}
    %%%%%%%%%%%%%% p=1 %%%%%%%%%%%%%%
    \begin{axis}[at={(0,0)},anchor = north west,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70,ylabel = Wavelet,width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=1.5cm,
        %xshift=10cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.3cm,xshift=-1.4cm},
       ]

    \node[inner sep=0.5pt, anchor = south west] (p1_1) at (0,0) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/Parallelim_iter_wo_1010.pdf}};
    
    \node at (26,26.5) {\color{white} $10$};
    
    \node at (5,3) {\color{white} w/o};
    \node at (23,3) {\color{white} $23.57$};
    
    \node[inner sep=0.5pt, anchor = west] (p1_2) at (p1_1.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/Sketchsize20Parallelim_iter_w_1010.pdf}};

    %\node at (55,26.5) {\color{white} $10$};
    
    \node at (53,3) {\color{white} $27.21$};
    
    \node at (33,3) {\color{white} w};
    
    \node[inner sep=0.5pt, anchor = west] (p1_3) at (p1_2.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/Parallelim_iter_wo_2010.pdf}};

    \node at (86,26.5) {\color{white} $20$};
    
    \node at (64,3) {\color{white} w/o};
    
    \node at (82.5,3) {\color{white} $28.22$};
   
 \node[inner sep=0.5pt, anchor = west] (p1_4) at (p1_3.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/Sketchsize20Parallelim_iter_w_2010.pdf}};

  \node at (112,3) {\color{white} $32.33$};
    
  \node at (92,3) {\color{white} w};

    
 \node[inner sep=0.5pt, anchor = west] (p1_5) at (p1_4.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/Parallelim_iter_wo_4010.pdf}};

    \node at (145,26.5) {\color{white} $40$};
    
    \node at (123,3) {\color{white} w/o};
    
    \node at (142,3) {\color{white} $33.21$};
    
 \node[inner sep=0.5pt, anchor = west] (p1_6) at (p1_5.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/Sketchsize20Parallelim_iter_w_4010.pdf}};

    \node at (151,3) {\color{white} w};
    
    \node at (171.5,3) {\color{white} $34.33$};
    
\node[inner sep=0.5pt, anchor = west] (p1_7) at (p1_6.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/Parallelim_iter_wo_60.pdf}};

    \node at (204,26.5) {\color{white} $60$};
    
    \node at (183,3) {\color{white} w/o};
    
    \node at (200.5,3) {\color{white} $34.23$};

\node[inner sep=0.5pt, anchor = west] (p1_8) at (p1_7.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/Sketchsize20Parallelim_iter_w_6010.pdf}};

\node at (210,3) {\color{white} w};
    
\node at (230.5,3) {\color{white} $34.67$};


 % \node[inner sep=0pt, anchor = west] (p1_9) at (p1_8.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTWavParallel/GT_10.pdf}};

  % \node at (150,45) {\color{white} TV};
  % \node at (185,45) {\color{white} iter.=$40$};
  
  % \node at (153,3) {\color{white} w-$20$};
  % \node at (184,3) {\color{white} $33.63$dB};
 

%\node at (238,45) {\color{white} GT};
\end{axis}

 \begin{axis}[at={(p1_1.south west)},anchor = north west,
     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,ylabel = TV,
         scale only axis,
         enlargelimits=false,
         yshift=2.8cm,
         %xshift=10cm,
         %outer sep=6pt,
         %inner sep=-5pt,
         %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
         axis equal image,
         xticklabels={,,},yticklabels={,,},
         ylabel style={yshift=-0.3cm,xshift=-1.4cm},
        ]
        
   \node[inner sep=0.5pt, anchor = south west] (TVp1_1) at (0,0) {\includegraphics[width=0.11\textwidth]{Figures/CTTVParallel/Parallelim_iter_wo_10_im10.pdf}};
   
  
    \node at (23,3) {\color{white} $23.60$};
    
    
    \node[inner sep=0.5pt, anchor = west] (TVp1_2) at (TVp1_1.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTTVParallel/Sketchsize20Parallelim_iter_w_10_im10.pdf}};
 
    \node at (53,3) {\color{white} $25.91$};
    
  
    \node[inner sep=0.5pt, anchor = west] (TVp1_3) at (TVp1_2.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTTVParallel/Parallelim_iter_wo_20_im10.pdf}};

    \node at (82.5,3) {\color{white} $28.38$};
   
 \node[inner sep=0.5pt, anchor = west] (TVp1_4) at (TVp1_3.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTTVParallel/Sketchsize20Parallelim_iter_w_20_im10.pdf}};

  \node at (112,3) {\color{white} $31.22$};
    

    
 \node[inner sep=0.5pt, anchor = west] (TVp1_5) at (TVp1_4.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTTVParallel/Parallelim_iter_wo_40_im10.pdf}};

    
    \node at (142,3) {\color{white} $33.18$};
    
 \node[inner sep=0.5pt, anchor = west] (TVp1_6) at (TVp1_5.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTTVParallel/Sketchsize20Parallelim_iter_w_40_im10.pdf}};

    
    \node at (171.5,3) {\color{white} $33.65$};
    
\node[inner sep=0.5pt, anchor = west] (TVp1_7) at (TVp1_6.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTTVParallel/Parallelim_iter_wo_60_im10.pdf}};
    
    
    \node at (200.5,3) {\color{white} $33.67$};

\node[inner sep=0.5pt, anchor = west] (TVp1_8) at (TVp1_7.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTTVParallel/Sketchsize20Parallelim_iter_w_60_im10.pdf}};


\node at (230.5,3) {\color{white} $33.75$};

 \end{axis}


 \begin{axis}[at={(TVp1_1.south west)},anchor = north west,
     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,ylabel = HS,%$_1$
         scale only axis,
         enlargelimits=false,
         yshift=2.8cm,
         %xshift=10cm,
         %outer sep=6pt,
         %inner sep=-5pt,
         %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
         axis equal image,
         xticklabels={,,},yticklabels={,,},
         ylabel style={yshift=-0.3cm,xshift=-1.4cm},
        ]
        
   \node[inner sep=0.5pt, anchor = south west] (HSp1_1) at (0,0) {\includegraphics[width=0.11\textwidth]{Figures/CTHSParallel/HS1Parallelim_iter_wo_10_10.pdf}};
   
  
    \node at (23,3) {\color{white} $23.57$};
    
    
    \node[inner sep=0.5pt, anchor = west] (HSp1_2) at (HSp1_1.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTHSParallel/HS1Sketchsize100Parallelim_iter_w_10_10.pdf}};
 
    \node at (53,3) {\color{white} $29.67$};
    
  
    \node[inner sep=0.5pt, anchor = west] (HSp1_3) at (HSp1_2.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTHSParallel/HS1Parallelim_iter_wo_20_10.pdf}};

    \node at (82.5,3) {\color{white} $28.21$};
   
 \node[inner sep=0.5pt, anchor = west] (HSp1_4) at (HSp1_3.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTHSParallel/HS1Sketchsize100Parallelim_iter_w_20_10.pdf}};

  \node at (112,3) {\color{white} $33.87$};
    

    
 \node[inner sep=0.5pt, anchor = west] (HSp1_5) at (HSp1_4.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTHSParallel/HS1Parallelim_iter_wo_40_10.pdf}};

    
    \node at (142,3) {\color{white} $33.36$};
    
 \node[inner sep=0.5pt, anchor = west] (HSp1_6) at (HSp1_5.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTHSParallel/HS1Sketchsize100Parallelim_iter_w_40_10.pdf}};

    
    \node at (171.5,3) {\color{white} $36.22$};
    
\node[inner sep=0.5pt, anchor = west] (HSp1_7) at (HSp1_6.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTHSParallel/HS1Parallelim_iter_wo_60_10.pdf}};
    
    
    \node at (200.5,3) {\color{white} $35.08$};

\node[inner sep=0.5pt, anchor = west] (HSp1_8) at (HSp1_7.east) {\includegraphics[ width=0.11\textwidth]{Figures/CTHSParallel/HS1Sketchsize100Parallelim_iter_w_60_10.pdf}};

\node at (230.5,3) {\color{white} $36.98$};

 \end{axis}
 
\end{tikzpicture} 
\caption{
The reconstructed images. *1-3 row, wavelet/TV/HS w/o vs. w*
}
\label{fig:CTParallel:RecoImages}
\end{figure*}

\begin{figure}%[ht]
    \centering
    \subfigure[]{\includegraphics[width=0.42\linewidth]{Figures/CTWavParallel/ParallelLossIterDiffSketch_10.pdf}\label{fig:CTParallel:Wav:lossiter}}
    \subfigure[]{\includegraphics[width=0.42\linewidth]{Figures/CTWavParallel/ParallelLossTimeDiffSketch_10.pdf}\label{fig:CTParallel:Wav:losstime}}
    
    \subfigure[]{\includegraphics[width=0.43\linewidth]{Figures/CTWavParallel/ParallelPSNRIterDiffSketch_10.pdf}\label{fig:CTParallel:Wav:psnriter}}
    \subfigure[]{\includegraphics[width=0.42\linewidth]{Figures/CTWavParallel/ParallelPSNRTimeDiffSketch_10.pdf}\label{fig:CTParallel:Wav:psnrtime}}
    \caption{Comparison of using \RNP for wavelet based CT reconstruction. }
    \label{fig:CTParallel:Wav}
\end{figure}
%The first row presents the cost values versus iteration and wall time, while the second row shows the PSNR values.
\begin{figure}%[ht]
    \centering
    \subfigure[]{\includegraphics[width=0.435\linewidth]{Figures/CTTVParallel/ParallelLossIterDiffSketch_10.pdf}}
    \subfigure[]{\includegraphics[width=0.42\linewidth]{Figures/CTTVParallel/ParallelLossTimeDiffSketch_10.pdf}}
    
    \subfigure[]{\includegraphics[width=0.43\linewidth]{Figures/CTTVParallel/ParallelPSNRIterDiffSketch_10.pdf}}
    \subfigure[]{\includegraphics[width=0.42\linewidth]{Figures/CTTVParallel/ParallelPSNRTimeDiffSketch_10.pdf}}

    \caption{Comparison of using \RNP for TV based CT reconstruction.}
    \label{fig:CTParallel:TV}
\end{figure}
%The first row presents the cost values versus iteration and wall time, while the second row shows the PSNR values. with $100$ views

\begin{figure}%[ht]
    \centering
    \subfigure[]{\includegraphics[width=0.35\linewidth]{Figures/CTGT/GT_10.pdf}\label{fig:CT:GT:a}}
    \subfigure[]{\includegraphics[width=0.35\linewidth]{Figures/CTGT/GT_100.pdf}\label{fig:CT:GT:b}}
    \caption{Two used ground truth images.}
    \label{fig:CT:GT}
\end{figure}

\begin{figure}%[ht]
    \centering
    \subfigure[]{\includegraphics[width=0.435\linewidth]{Figures/CTHSParallel/HS1ParallelLossIterSketch_10.pdf}}
    \subfigure[]{\includegraphics[width=0.42\linewidth]{Figures/CTHSParallel/HS1ParallelLossTimeSketch_10.pdf}}
    
    \subfigure[]{\includegraphics[width=0.43\linewidth]{Figures/CTHSParallel/HS1ParallelPSNRIterSketch_10.pdf}}
    \subfigure[]{\includegraphics[width=0.42\linewidth]{Figures/CTHSParallel/HS1ParallelPSNRTimeSketch_10.pdf}}

    \caption{Comparison of using \RNP for HS$_1$ based CT reconstruction.}
    \label{fig:CTParallel:HS1}
\end{figure}

==> fjjwdphbtzhzystddvtgrqryjkfjwdjs/figslatex/GTFigs.tex <==
\begin{figure}[!t]%[!htb]
\centering

%\hspace{1cm}

\begin{tikzpicture}
    \begin{axis}[at={(0,0)},anchor = north west,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=0.6\textwidth,
        scale only axis,
        enlargelimits=false,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        colormap={whiteblue}{color=(black) color=(white)}, colorbar horizontal,
    colorbar style={
        width= 3.5cm,
        %title = {ml/min/100g},
        height = 0.25cm,
        yshift = 0.5cm,
        xshift = 0.1cm,
        xticklabel style ={xshift=0.2cm,yshift=0.2cm},%{text width=0.3em},
        %xtick=\empty,
        xtick={0,1},%{}
        %ßxticklabel = {1.333,1.413},%{1.333,1.413},%{0,0.15},
        %xticklabel pos=inside,
        rotate=90,
        %samples=10,    
        at={(0.55,0.95)}%,
        %at={(-8,0.0)},
%         title= Colormap Title,
%                         xtick style={draw=none},
%  xtick={0,100,200,300},
%xticklabel style={font=\small,/pgf/number format/.cd}, %xshift=3pt,yshift=6pt,
% at={(-0.5,0.0)},anchor=south,   
%title style={xshift=1.7cm,yshift=0.6cm,rotate=90,font = \small},
    },   point meta min=0,
           point meta max=1]%
        %yshift = cm,xshift=-0.5cm
   \node[inner sep=0pt, anchor = south west] (GT_xy_1) at (0,0) {\includegraphics[width=0.18\textwidth]{fig/Brain_GT.pdf}};
   
\node[inner sep=8pt, anchor = west] (GT_xy_2) at (GT_xy_1.east) {\includegraphics[width=0.2\textwidth,angle=270]{fig/Knee_GT.pdf}};
   % \node at (0,2) {Knee};
 \end{axis}  
  \node at (2,-4.1) {{\small (a) Brain}};
  \node at (4.5,-4.1) {{\small (b) Knee}};
\end{tikzpicture}
	% \subfigure[Brain]{\includegraphics[scale=0.8]{fig/Brain_GT.pdf}}
	% \subfigure[Knee]{\includegraphics[scale=0.8]{fig/Knee_GT.pdf}}
	\caption{The magnitude of the complex-valued ground truth images.}
	\label{fig:GT_imag}
\end{figure}

==> fjjwdphbtzhzystddvtgrqryjkfjwdjs/figslatex/GaussianDeblurFigs.tex <==
\begin{figure}%[htb]
    \centering
    \subfigure[PSNR versus iteration.]{\includegraphics[width=0.45\linewidth]{Figures/GaussDeblur/PSNRlplqIter.pdf}}
    \subfigure[PSNR versus wall time.]{\includegraphics[width=0.47\linewidth]{Figures/GaussDeblur/PSNRlplqTime.pdf}}
    \caption{Comparison of different $p$ values for the leaves image with Gaussian blur. The added salt-and-pepper noise is $5\%$. ``P-'' denotes the use of a preconditioner.}
    \label{fig:GaussDeblur:PSNRIterandTime}
\end{figure}

\begin{figure}%[htb]
    \centering
    \includegraphics[width=0.8\linewidth]{Figures/GaussDeblur/IterCGlplqTime.pdf}
    \caption{Number of iterations when running CG of different $p$ values for the leaves image with uniform blur. The legend is identical to \Cref{fig:GaussDeblur:PSNRIterandTime}.}
    \label{fig:GaussDeblur:CGIter}
\end{figure}



% \begin{figure*}%[htb]
% 	\centering
	
% \begin{tikzpicture}
%     %%%%%%%%%%%%%% p=1 %%%%%%%%%%%%%%,ylabel = $\ell_1-\ell_1$
%         \begin{axis}[at={(0,0)},anchor = north west,
%     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
%         scale only axis,
%         enlargelimits=false,
%         %yshift=1.5cm,
%         %xshift=10cm,
%         %outer sep=6pt,
%         %inner sep=-5pt,
%         %axis on top,
%        axis line style={draw=none},
%        tick style={draw=none},
%         axis equal image,
%         xticklabels={,,},yticklabels={,,},
%         %ylabel style={yshift=-0.2cm,xshift=-0.6cm},
%        ]

% \node[inner sep=0pt, anchor = south west] (p1_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figures/GaussDeblur/Noisy.pdf}};
    
%     \node at (8,3) {\color{red} Noisy};
    
%  \node[inner sep=2pt, anchor = west] (p1_2) at (p1_1.east) {\includegraphics[ width=0.18\textwidth]{Figures/GaussDeblur/Iml1l1_iter_6.pdf}};

% \node at (57,3) {\color{red} $\ell_1-\ell_1$};
% \node at (87,3) {\color{red} $29.64$dB};
    
%     % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
%     %\scalebox{1}[-1]
    
%  \node[inner sep=1pt, anchor = west] (p1_3) at (p1_2.east) {\includegraphics[ width=0.18\textwidth]{Figures/GaussDeblur/Iml08l1_iter_6.pdf}};
    
%   \node at (107,3) {\color{red} $\ell_{0.8}-\ell_1$};

%   \node at (135,3) {\color{red} $31.48$dB};
 
%  \node[inner sep=1pt, anchor = west] (p1_4) at (p1_3.east) {\includegraphics[ width=0.18\textwidth]{Figures/GaussDeblur/Iml05l1_iter_6.pdf}};
 
%   \node at (156,3) {\color{red} $\ell_{0.5}-\ell_1$};
%   \node at (184,3) {\color{red} $33.28$dB};
 
%  \node[inner sep=1pt, anchor = west] (p1_5) at (p1_4.east) {\includegraphics[ width=0.18\textwidth]{Figures/GaussDeblur/GT.pdf}};
% \node at (198.5,3) {\color{red} GT};
  
%  \end{axis}

% \end{tikzpicture} 

% \caption{
% The reconstructed leaves image at $6$th iteration with different $p$ values. The PSNR value is labeled in the right bottom corner of each image. The first and fifth columns are the noisy measurement and the ground truth, respectively.
% }
% \label{fig:GaussDeblur:RecoImages}
% \end{figure*}


==> fjjwdphbtzhzystddvtgrqryjkfjwdjs/figslatex/Radial_brain.tex <==

\begin{figure*}%[!htb]
	\centering
	%\begin{tikzpicture}
  %\usetikzlibrary{calc}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.205*\textwidth,
%  	height=0.13*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.7em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
% \nextgroupplot[ylabel={Cost},xlabel={Iterations},xmax = 16,ymax = 105,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},tick align=outside,
% tick pos=left]%,ymode=log
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};   % log basis y=10,
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
%     \legend{APM, CQNPM};
% \nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 16,ymax=105,,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},xtick align=outside,
% tick pos=left,ytick={},yticklabels={},xshift=-7mm,ymode=log]%ylabel={Cost},
% \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};
  
% \addplot[solid,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
% %\legend{APM, CQNPM};
%  \end{groupplot}
% \end{tikzpicture}

% \begin{tikzpicture}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.41*\textwidth,
%  	height=0.16*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
%      \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12,ymax = 31,xtick={0,3,6,12},
% xticklabels={0,3,6,12},tick align=outside,
% tick pos=left]
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_PSNR, col sep=comma] {Brain_TV_fista.csv};   
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_PSNR, col sep=comma] {Brain_TV_QNP.csv};
%      %\legend{APM, CQNPM}; 

%  \end{groupplot}
% \end{tikzpicture}

    \begin{tikzpicture}
    %yshift=0.4cm
%     %%%%%%%%%%%%%% ADMM %%%%%%%%%%%%%%
%      \begin{axis}[at={(0,0)},anchor = north west, ylabel = ADMM,
%     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
%         scale only axis,
%         enlargelimits=false,
%         %axis on top,
%         %xshift=-10cm,
%         axis line style={draw=none},
%         tick style={draw=none},
%         axis equal image,
%         xticklabels={,,},yticklabels={,,},
%         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
%         ]
%     \node[inner sep=0pt, anchor = south west] (ADMM_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ADMM_iter25.pdf}};%XY_1
%     \node at (11,48) {\color{white} $\text{iter.}=25$};
%     \node at (11,4) {\color{red} $28.09$dB};
%     %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
%     %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
%     \node[inner sep=0pt, anchor = west] (ADMM_2) at (ADMM_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ADMM_iter50.pdf}};%XY_2
%     \node at (52,48) {\color{white} $50$};
%     \node at (57,4) {\color{red} $30.11$dB};
%     % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
%     %\scalebox{1}[-1]
%     \node[inner sep=0pt, anchor = west] (ADMM_3) at (ADMM_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ADMM_iter100.pdf}};
%     \node at (100,48) {\color{white} $100$};
%     \node at (105,4) {\color{red} $32.23$dB};
 
%  \node[inner sep=0pt, anchor = west] (ADMM_4) at (ADMM_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ADMM_iter200.pdf}};
%     \node at (148,48) {\color{white} $200$};
%  \node at (153,4) {\color{red} $33.91$dB};

%  \node[inner sep=0pt, anchor = west] (ADMM_5) at (ADMM_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/SpiralErr/SpiralBrain1Err_ADMM_iter200.pdf}};
    
% \node at (195,48) {\color{white} $200$};
% \node at (210,4) {{\color{white} error maps } {\color{red} \Large $\times 5$}};
% \end{axis}
    %%%%%%%%%%%%%% ISTA %%%%%%%%%%%%%%
    \begin{axis}[at={(0,0)},anchor = north west,ylabel = ISTA,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=1.2cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (ISTA_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1ISTA_iter25.pdf}};%XY_1
    \node at (11,46) {\color{white} $\text{iter.}=25$};
    \node at (10,3) {\color{red} $27.95$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=0pt, anchor = west] (ISTA_2) at (ISTA_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1ISTA_iter50.pdf}};
    %XY_2
    \node at (52,46) {\color{white} $50$};
    \node at (57,3) {\color{red} $29.22$dB};
    
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    %\scalebox{1}[-1]
    
    \node[inner sep=0pt, anchor = west] (ISTA_3) at (ISTA_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1ISTA_iter100.pdf}};
   \node at (100,46) {\color{white} $100$};
    \node at (105,3) {\color{red} $30.16$dB};
 
 \node[inner sep=0pt, anchor = west] (ISTA_4) at (ISTA_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1ISTA_iter200.pdf}};
   \node at (148,46) {\color{white} $200$};
 \node at (153,3) {\color{red} $30.55$dB};

 \node[inner sep=0pt, anchor = west] (ISTA_5) at (ISTA_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/RadialErr/RadialBrain1Err_ISTA_iter200.pdf}};
    
\node at (195,46) {\color{white} $200$};
\node at (210,5) {{\color{white} error maps } {\color{red} \Large $\times 5$}};

 \end{axis}

\begin{axis}[at={(ISTA_1.south west)},anchor = north west,ylabel = \PPnPE-F-1,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=1.3cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (PPnPF1_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Pre1_ISTA_iter25.pdf}};
    %XY_1
    %\node at (11,48) {\color{white} $\text{iter.}=25$};
    \node at (10,3) {\color{red} $29.22$dB};
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=0pt, anchor = west] (PPnPF1_2) at (PPnPF1_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Pre1_ISTA_iter50.pdf}};%XY_2
    %\node at (52,48) {\color{white} $50$};
    \node at (57,3) {\color{red} $30.23$dB};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
    %\scalebox{1}[-1]
    \node[inner sep=0pt, anchor = west] (PPnPF1_3) at (PPnPF1_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Pre1_ISTA_iter100.pdf}};
    %\node at (100,48) {\color{white} $100$};
    \node at (105,3) {\color{red} $31.06$dB};
 
 \node[inner sep=0pt, anchor = west] (PPnPF1_4) at (PPnPF1_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Pre1_ISTA_iter200.pdf}};
   % \node at (148,48) {\color{white} $200$};
 \node at (153,3) {\color{red} $31.24$dB};

 \node[inner sep=0pt, anchor = west] (PPnPF1_5) at (PPnPF1_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/RadialErr/RadialBrain1Err_ISTA_iter200.pdf}};
%\node at (195,48) {\color{white} $200$};
%\node at (210,5) {{\color{white} error maps } {\color{red} \Large $\times 5$}};
 \end{axis}

 \begin{axis}[at={(PPnPF1_1.south west)},anchor = north west,ylabel = \PPnPE-F-Cheb,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=1.3cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (PPnPF2_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Cheb_ISTA_iter25.pdf}};
    %XY_1
    %\node at (11,48) {\color{white} $\text{iter.}=25$};
    \node at (10,3) {\color{red} $30.24$dB};
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=0pt, anchor = west] (PPnPF2_2) at (PPnPF2_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Cheb_ISTA_iter50.pdf}};%XY_2
    %\node at (52,48) {\color{white} $50$};
    \node at (57,3) {\color{red} $31.17$dB};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
    %\scalebox{1}[-1]
    \node[inner sep=0pt, anchor = west] (PPnPF2_3) at (PPnPF2_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Cheb_ISTA_iter100.pdf}};
    
    %\node at (100,48) {\color{white} $100$};
    \node at (105,3) {\color{red} $31.92$dB};
 
 \node[inner sep=0pt, anchor = west] (PPnPF2_4) at (PPnPF2_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Cheb_ISTA_iter200.pdf}};
   % \node at (148,48) {\color{white} $200$};
 \node at (153,3) {\color{red} $31.84$dB};

 \node[inner sep=0pt, anchor = west] (PPnPF2_5) at (PPnPF2_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/RadialErr/RadialBrain1Err_Cheb_ISTA_iter200.pdf}};
    
 \end{axis}

 \begin{axis}[at={(PPnPF2_1.south west)},anchor = north west,ylabel = \PPnPE-D,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=1.3cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (PPnPD_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Dynamic_iter25.pdf}};%XY_1
    %\node at (11,48) {\color{white} $\text{iter.}=25$};
    
    \node at (10,3) {\color{red} $30.69$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=0pt, anchor = west] (PPnPD_2) at (PPnPD_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Dynamic_iter50.pdf}};
    %XY_2
    %\node at (52,48) {\color{white} $50$};
    \node at (57,3) {\color{red} $31.01$dB};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    %\scalebox{1}[-1]
    \node[inner sep=0pt, anchor = west] (PPnPD_3) at (PPnPD_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Dynamic_iter100.pdf}};
    %\node at (100,48) {\color{white} $100$};
    \node at (105,3) {\color{red} $31.67$dB};
 
 \node[inner sep=0pt, anchor = west] (PPnPD_4) at (PPnPD_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Radial/RadialBrain1Dynamic_iter200.pdf}};
   % \node at (148,48) {\color{white} $200$};
 \node at (153,3) {\color{red} $32.05$dB};

 \node[inner sep=0pt, anchor = west] (PPnPD_5) at (PPnPD_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/RadialErr/RadialBrain1Err_Dynamic_iter200.pdf}};
    
%\node at (195,48) {\color{white} $200$};
%\node at (210,5) {{\color{white} error maps } {\color{red} \Large $\times 5$}};

\end{axis}
 
\end{tikzpicture} 

\caption{
The reconstructed brain $1$ images at $25$, $50$, $100$, $200$th iteration with different algorithms for radial acquisition. The PSNR value is labeled in the left bottom corner of each image. The fifth column shown the error maps ($\times 5$) of the reconstructed images at $200$th iteration.
}
\label{fig:RadialBrain1:visual}
\end{figure*}

\begin{table*}
    \centering
     \caption{Performance of each method on the reconstruction of other brain test images with radial acquisition. The definition of digits is identical to \Cref{tab:SpiralKneeOthers}. ``$-$'' means the method cannot reach higher PSNR in $200$ iterations.} 
     \setlength\tabcolsep{4pt}
\begin{tabular}{p{1.8cm}||rrr||rrr||rrr||rrr||rrr}
 %\hline
 %\multicolumn{4}{|c|}{Country List} \\
 
 \hline
 \hline
%\multirow{2}{ 3&4&5&6}\\
\multirow{2}*{\diagbox[innerwidth=1.83cm]{Methods}{Index} }&\multicolumn{3}{c||}{$2$}  & \multicolumn{3}{c||}{$3$}&\multicolumn{3}{c||}{$4$} &\multicolumn{3}{c||}{$5$} &\multicolumn{3}{c}{$6$}   \\
 %\hline
& PSNR$\uparrow$ & iter.$\downarrow$ &sec.$\downarrow$ &  PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ &PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ 
\\
\hline

PnP-ADMM   &  $30.76$	& $181$& 	$134.5$	& $31.31$& 	$181$& 	$132.7$& 	$30.79$& 	$182$& 	$133.3$& 	$29.63$& 	$175$	& $129.1$& 	$29.23$& 	$163$& 	$121.8$ \\

  \hline

\multirow{2}*{PnP-ISTA}& $-$& 	$-$& 	$-$& 	$-$& 	$-$	& $-$& 	$-$& 	$-$& 	$-$& 	$-$	& $-$&  $-$	& $-$	& $-$& 	$-$ 
\\

 & $30.73$& 	$200$	& $14.5$& 	$31.29$	& $200$	& $14.3$	& $30.77$	& $200$	& $14.4$& 	$29.59$	& $200$	& $14.4$	& $29.14$& 	$200$	& $14.4$  \\
  \hline

\multirow{2}*{\PPnPE-F-1} & $30.77$& 	$66$	& $9.0$& 	$31.31$	& $64$	& $8.7$& 	$30.81$	& $65$	& $8.8$	& $29.64$	& $61$& 	$8.4$	& $29.24$& 	$58$	& $8.0$  \\

& $31.38$	& $200$& 	$27.4$& 	$31.95$	& $200$& 	$27.3$& 	$31.46$& 	$200$& 	$27.2$& 	$30.25$& 	$200$	& $27.3$& 	$29.67$& 	$200$	& $27.5$  \\
  \hline

\multirow{2}*{\PPnPE-F-Cheb}
 & $30.80$	& $33$	& $4.6$& 	$31.35$& 	$32$	& $4.4$& 	$30.83$& $32$& 	$4.3$	& $29.66$& 	$30$	& $4.1$	& $29.23$& 	$28$	& $3.8$    \\
 
  &$31.93$& 	$200$	& $27.7$	& $32.50$	& $200$	& $27.3$	& $32.03$& 	$200$& 	$27.1$	& $30.82$	& $200$	& $27.2$& 	$30.13$	& $200$	& $27.3$  \\
  
  \hline

\multirow{2}*{\PPnPE-D}
& $30.77$& 	$\bm{18}$	& $\bm{1.3}$	& $31.41$& 	$\bm{24}$& 	$\bm{1.8}$	& $30.83$	& $\bm{20}$& 	$\bm{1.4}$& 	$29.66$	& $\bm{25}$& 	$\bm{1.8}$& 	{\color{blue}$29.23$}& 	$\bm{27}$	& $\bm{2.0}$ \\

& {\color{blue}$32.07$}	& $200$	& $14.7$	& {\color{blue}$32.68$}	& $200$& 	$14.3$& 	{\color{blue}$32.04$}	& $200$	& $14.4$& 	{\color{blue}$30.51$}& 	$200$	& $14.5$	& $28.70$	& $200$	& $14.5$ \\
%\hline
%\hline
\end{tabular}
    \label{tab:RadialBrainOthers}
\end{table*}

==> fjjwdphbtzhzystddvtgrqryjkfjwdjs/figslatex/Spiral_brain.tex <==

\begin{figure*}%[!htb]
	\centering
	%\begin{tikzpicture}
  %\usetikzlibrary{calc}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.205*\textwidth,
%  	height=0.13*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.7em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
% \nextgroupplot[ylabel={Cost},xlabel={Iterations},xmax = 16,ymax = 105,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},tick align=outside,
% tick pos=left]%,ymode=log
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};   % log basis y=10,
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
%     \legend{APM, CQNPM};
% \nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 16,ymax=105,,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},xtick align=outside,
% tick pos=left,ytick={},yticklabels={},xshift=-7mm,ymode=log]%ylabel={Cost},
% \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};
  
% \addplot[solid,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
% %\legend{APM, CQNPM};
%  \end{groupplot}
% \end{tikzpicture}

% \begin{tikzpicture}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.41*\textwidth,
%  	height=0.16*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
%      \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12,ymax = 31,xtick={0,3,6,12},
% xticklabels={0,3,6,12},tick align=outside,
% tick pos=left]
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_PSNR, col sep=comma] {Brain_TV_fista.csv};   
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_PSNR, col sep=comma] {Brain_TV_QNP.csv};
%      %\legend{APM, CQNPM}; 

%  \end{groupplot}
% \end{tikzpicture}

    \begin{tikzpicture}
    %yshift=0.4cm
%     %%%%%%%%%%%%%% ADMM %%%%%%%%%%%%%%
%      \begin{axis}[at={(0,0)},anchor = north west, ylabel = ADMM,
%     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
%         scale only axis,
%         enlargelimits=false,
%         %axis on top,
%         %xshift=-10cm,
%         axis line style={draw=none},
%         tick style={draw=none},
%         axis equal image,
%         xticklabels={,,},yticklabels={,,},
%         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
%         ]
%     \node[inner sep=0pt, anchor = south west] (ADMM_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ADMM_iter25.pdf}};%XY_1
%     \node at (11,48) {\color{white} $\text{iter.}=25$};
%     \node at (11,4) {\color{red} $28.09$dB};
%     %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
%     %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
%     \node[inner sep=0pt, anchor = west] (ADMM_2) at (ADMM_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ADMM_iter50.pdf}};%XY_2
%     \node at (52,48) {\color{white} $50$};
%     \node at (57,4) {\color{red} $30.11$dB};
%     % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
%     %\scalebox{1}[-1]
%     \node[inner sep=0pt, anchor = west] (ADMM_3) at (ADMM_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ADMM_iter100.pdf}};
%     \node at (100,48) {\color{white} $100$};
%     \node at (105,4) {\color{red} $32.23$dB};
 
%  \node[inner sep=0pt, anchor = west] (ADMM_4) at (ADMM_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ADMM_iter200.pdf}};
%     \node at (148,48) {\color{white} $200$};
%  \node at (153,4) {\color{red} $33.91$dB};

%  \node[inner sep=0pt, anchor = west] (ADMM_5) at (ADMM_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/SpiralErr/SpiralBrain1Err_ADMM_iter200.pdf}};
    
% \node at (195,48) {\color{white} $200$};
% \node at (210,4) {{\color{white} error maps } {\color{red} \Large $\times 5$}};
% \end{axis}
    %%%%%%%%%%%%%% ISTA %%%%%%%%%%%%%%
    \begin{axis}[at={(0,0)},anchor = north west,ylabel = PnP-ISTA,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=1.2cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (ISTA_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ISTA_iter25.pdf}};%XY_1
    \node at (11,47.5) {\color{white} $\text{iter.}=25$};
    \node at (10,3) {\color{red} $28.30$dB};
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=0pt, anchor = west] (ISTA_2) at (ISTA_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ISTA_iter50.pdf}};%XY_2
    \node at (52,47.5) {\color{white} $50$};
    \node at (57,3) {\color{red} $30.22$dB};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
    %\scalebox{1}[-1]
    \node[inner sep=0pt, anchor = west] (ISTA_3) at (ISTA_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ISTA_iter100.pdf}};
   \node at (100,47.5) {\color{white} $100$};
    \node at (105,3) {\color{red} $32.28$dB};
 
 \node[inner sep=0pt, anchor = west] (ISTA_4) at (ISTA_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1ISTA_iter200.pdf}};
   \node at (148,47.5) {\color{white} $200$};
 \node at (153,3) {\color{red} $33.92$dB};

 \node[inner sep=0pt, anchor = west] (ISTA_5) at (ISTA_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/SpiralErr/SpiralBrain1Err_ISTA_iter200.pdf}};
    
\node at (195,47.5) {\color{white} $200$};
\node at (210,3) {{\color{white} error maps } {\color{red} \Large $\times 5$}};
\end{axis}

\begin{axis}[at={(ISTA_1.south west)},anchor = north west,ylabel = \PPnPE-F-1,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=1.3cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (PPnPF1_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Pre1_ISTA_iter25.pdf}};%XY_1
    %\node at (11,48) {\color{white} $\text{iter.}=25$};
    \node at (10,3) {\color{red} $30.21$dB};
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=0pt, anchor = west] (PPnPF1_2) at (PPnPF1_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Pre1_ISTA_iter50.pdf}};%XY_2
    %\node at (52,48) {\color{white} $50$};
    \node at (57,3) {\color{red} $32.34$dB};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
    %\scalebox{1}[-1]
    \node[inner sep=0pt, anchor = west] (PPnPF1_3) at (PPnPF1_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Pre1_ISTA_iter100.pdf}};
    %\node at (100,48) {\color{white} $100$};
    \node at (105,3) {\color{red} $34.47$dB};
 
 \node[inner sep=0pt, anchor = west] (PPnPF1_4) at (PPnPF1_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Pre1_ISTA_iter200.pdf}};
   % \node at (148,48) {\color{white} $200$};
 \node at (153,3) {\color{red} $35.89$dB};

 \node[inner sep=0pt, anchor = west] (PPnPF1_5) at (PPnPF1_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/SpiralErr/SpiralBrain1Err_Pre1_ISTA_iter200.pdf}};
%\node at (195,48) {\color{white} $200$};
%\node at (210,5) {{\color{white} error maps } {\color{red} \Large $\times 5$}};
 \end{axis}

 \begin{axis}[at={(PPnPF1_1.south west)},anchor = north west,ylabel = \PPnPE-F-Cheb,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=1.3cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (PPnPF2_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Cheb_ISTA_iter25.pdf}};%XY_1
    %\node at (11,48) {\color{white} $\text{iter.}=25$};
    \node at (10,3) {\color{red} $32.36$dB};
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=0pt, anchor = west] (PPnPF2_2) at (PPnPF2_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Cheb_ISTA_iter50.pdf}};%XY_2
    %\node at (52,48) {\color{white} $50$};
    \node at (57,3) {\color{red} $34.58$dB};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
    %\scalebox{1}[-1]
    \node[inner sep=0pt, anchor = west] (PPnPF2_3) at (PPnPF2_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Cheb_ISTA_iter100.pdf}};
    %\node at (100,48) {\color{white} $100$};
    \node at (105,3) {\color{red} $36.54$dB};
 
 \node[inner sep=0pt, anchor = west] (PPnPF2_4) at (PPnPF2_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Cheb_ISTA_iter200.pdf}};
   % \node at (148,48) {\color{white} $200$};
 \node at (153,3) {\color{red} $37.56$dB};

 \node[inner sep=0pt, anchor = west] (PPnPF2_5) at (PPnPF2_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/SpiralErr/SpiralBrain1Err_Cheb_ISTA_iter200.pdf}};
    
%\node at (195,48) {\color{white} $200$};
%\node at (210,5) {{\color{white} error maps } {\color{red} \Large $\times 5$}};
 \end{axis}

 \begin{axis}[at={(PPnPF2_1.south west)},anchor = north west,ylabel = \PPnPE-D,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=1.3cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (PPnPD_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Dynamic_iter25.pdf}};%XY_1
    %\node at (11,48) {\color{white} $\text{iter.}=25$};
    \node at (10,3) {\color{red} $34.68$dB};
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=0pt, anchor = west] (PPnPD_2) at (PPnPD_1.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Dynamic_iter50.pdf}};%XY_2
    %\node at (52,48) {\color{white} $50$};
    \node at (57,3) {\color{red} $35.59$dB};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
    %\scalebox{1}[-1]
    \node[inner sep=0pt, anchor = west] (PPnPD_3) at (PPnPD_2.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Dynamic_iter100.pdf}};
    %\node at (100,48) {\color{white} $100$};
    \node at (105,3) {\color{red} $37.03$dB};
 
 \node[inner sep=0pt, anchor = west] (PPnPD_4) at (PPnPD_3.east) {\includegraphics[ width=0.18\textwidth]{Figs/Spiral/SpiralBrain1Dynamic_iter200.pdf}};
   % \node at (148,48) {\color{white} $200$};
 \node at (153,3) {\color{red} $38.51$dB};

 \node[inner sep=0pt, anchor = west] (PPnPD_5) at (PPnPD_4.east) {\includegraphics[ width=0.18\textwidth]{Figs/SpiralErr/SpiralBrain1Err_Dynamic_iter200.pdf}};
    
%\node at (195,48) {\color{white} $200$};
%\node at (210,5) {{\color{white} error maps } {\color{red} \Large $\times 5$}};
 \end{axis}
 
\end{tikzpicture} 

\caption{The reconstructed brain $1$ images at $25$, $50$, $100$, $200$th iteration with spiral acquisition. The PSNR value is labeled in the left bottom corner of each image. The fifth column shown the error maps ($\times 5$) of the reconstructed images at $200$th iteration. We omitted the PnP-ADMM results since it is similar to PnP-ISTA.}
\label{fig:SpiralBrain1:visual}
\end{figure*}

\begin{table*}%[!htb]
    \centering
     \caption{PSNR performance of each method for reconstructing $5$ other brain test images with spiral acquisition.
     For PnP-ADMM, we showed the maximal PSNR and the associated number of iterations,
     and wall time that is used as the benchmark.
     For other methods on each test image,
     the second column of the first row represents
     the first iteration that exceeded PnP-ADMM PSNR.
     The related first and third columns are the associated PSNR and wall time, respectively.
     The \textbf{bold} digits denote the number of iterations and wall time
     of the fastest algorithm that first exceeded PnP-ADMM.
     The second row shows the PSNR and wall time at the $200$th iteration.
     The {\color{blue}blue} digits denote the highest PSNR at the $200$th iteration.}
     \setlength\tabcolsep{4pt}
\begin{tabular}{p{1.8cm}||rrr||rrr||rrr||rrr||rrr}
 %\hline
 %\multicolumn{4}{|c|}{Country List} \\
 
 \hline
 \hline
%\multirow{2}{ 3&4&5&6}\\
\multirow{2}*{\diagbox[innerwidth=1.83cm]{Methods}{Index} }&\multicolumn{3}{c||}{$2$}  & \multicolumn{3}{c||}{$3$}&\multicolumn{3}{c||}{$4$} &\multicolumn{3}{c||}{$5$} &\multicolumn{3}{c}{$6$}   \\
 %\hline
& PSNR$\uparrow$ & iter.$\downarrow$ &sec.$\downarrow$ &  PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ &PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ 
\\
\hline

PnP-ADMM   &  $34.29$&$200$&$147.6$  & $34.51$&$200$&$152.2$  &  $34.09$&$200$&$149.3$ &  $32.78$&$200$&$148.7$ & $31.70$&$200$&$148.8$\\

  \hline

\multirow{2}*{PnP-ISTA}&  $34.29$&$199$&$14.5$  & $34.52$&$200$&$14.4$ & $34.09$&$199$&$14.8$  & $32.78$&$199$&$14.3$ & $31.70$&$199$&$14.4$\\

 & $34.30$&$200$&$14.6$  & $34.52$&$200$&$14.4$ & $34.10$&$200$&$14.9$ & $32.79$&$200$&$14.4$ &$31.71$&$200$&$14.5$\\
  \hline

\multirow{2}*{\PPnPE-F-1} &  $34.32$&$76$&$10.4$ & $34.53$&$76$&$10.5$ & $34.10$&$76$&$10.7$ &$32.82$&$80$&$10.9$ &$31.72$&$79$&$10.8$\\

& $36.00$&$200$&$27.4$ & $36.17$&$200$&$27.5$  & $35.91$&$200$&$28.2$ & $34.85$&$200$&$27.1$ &$33.74$&$200$&$27.4$ \\
  \hline

\multirow{2}*{\PPnPE-F-Cheb}
 & $34.33$&$37$&$5.1$& $34.55$&$37$&$5.2$ & $34.13$&$37$&$5.2$& $32.84$&$39$&$5.3$&$31.72$&$38$&$5.2$  \\
 
  &$37.37$&$200$&$27.4$ & $37.57$&$200$&$28.1$ &  $37.38$ &$200$&$27.1$& $36.65$& $200$&$27.1$& $35.9$&$200$&$27.4$ \\
  
  \hline

\multirow{2}*{\PPnPE-D}
& $34.41$&$\bm {28}$&$\bm {2.0}$   & $34.59$&$\bm{24}$&$\bm{1.8}$  & $34.11$&$\bm{20}$&$\bm{1.5}$ & $32.87$&$\bm{19}$&$\bm{1.4}$ &$31.74$&$\bm{33}$&$\bm{2.4}$\\

&  {\color{blue}$37.40$}&$200$&$14.5$  & {\color{blue}$38.02$}&$200$&$14.9$ & {\color{blue}$38.01$}&$200$&$14.8$& {\color{blue} $37.43$}&$200$&$14.4$ &{\color{blue}$36.53$}&$200$&$14.5$\\
%\hline
%\hline
\end{tabular}
    \label{tab:SpiralBrainOthers}
\end{table*}
